Infinitely many Lagrangian fillings

We prove that all maximal-tb Legendrian torus links (n,m) in the standard contact 3-sphere, except for (2,m),(3,3),(3,4) and (3,5), admit infinitely many Lagrangian fillings in the standard symplectic 4-ball. This is proven by constructing infinite order Lagrangian concordances which induce faithful actions of the modular group PSL(2,Z) and the mapping class group M(0,4) into the coordinate rings of algebraic varieties associated to Legendrian links. Our results imply that there exist Lagrangian concordance monoids with subgroups of exponential-growth, and yield Stein surfaces homotopic to a 2-sphere with infinitely many distinct exact Lagrangian surfaces of higher-genus. We also show that there exist infinitely many satellite and hyperbolic knots with Legendrian representatives admitting infinitely many exact Lagrangian fillings.

==> T39window.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T39window.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.2621489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40407596)%
    \put(-0.3260264,1.25830522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.51242493,1.24851229){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.4921479,1.24795171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.4921479,1.24795171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{T39window.pdf}}%
    \put(0.03598617,1.09327632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.22699018,1.09327632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.46442427,1.09327632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.70421912,1.09327632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.92471503,1.09327632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.08082587,1.21981642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.33654728,1.21981642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3$}}}%
    \put(0.57579896,1.21981642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.84575392,1.21981642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0.23766083,1.34910044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V = v_1v_2v_3 =v_2v_3v_4 = v_3v_4v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{T39window.pdf}}%
    \put(0.70727463,0.3788803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_5$}}}%
    \put(0.35370372,0.53211366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.27072071,0.63392367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2u_1$}}}%
    \put(0.39447668,0.63392383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{T39window.pdf}}%
    \put(0.03598617,0.61613114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.20313291,0.61613114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.535996,0.61613114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.70421914,0.61613114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.9247151,0.61613114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.08082588,0.74267123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.57579897,0.74267131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.84575393,0.74267123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0.47623341,0.87195521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{T39window.pdf}}%
    \put(0.35370372,0.05496845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.27072071,0.15677854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2u_1$}}}%
    \put(0.39447668,0.1567787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{T39window.pdf}}%
    \put(0.03598617,0.13898594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.2031329,0.13898594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.53599612,0.13898594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.92471503,0.13898594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.08082587,0.26552605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.49229858,0.26552605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.8994328,0.26552605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0.47623344,0.39481006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{T39window.pdf}}%
  \end{picture}%
\endgroup%


==> T48window.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T48window.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.80483494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24401779)%
    \put(-0.06638046,1.10503127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.21708252,1.09711374){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.20068866,1.09666052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.20068866,1.09666052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{T48window.pdf}}%
    \put(0.02854789,0.95585144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.19666036,0.95585144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.41135806,0.95585144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.605074,0.95585144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.78920377,0.95585144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.02848558,1.04833399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.241557,1.04200483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3$}}}%
    \put(0.44048782,1.04200483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.62656689,1.04200483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{T48window.pdf}}%
    \put(0.94348316,0.95585144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.91538537,1.04200483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6$}}}%
    \put(0.02790679,1.14157231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_3$}}}%
    \put(0.27861054,1.1394626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3v_4$}}}%
    \put(0.46667385,1.1394626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_5$}}}%
    \put(0.66209702,1.1394626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5v_6$}}}%
    \put(0.88645317,1.1394626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6v_7$}}}%
    \put(0.48695866,1.23374183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.16900928,0.70538417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2u_1v_3$}}}%
    \put(0.2949085,0.4575977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.33411516,0.52356904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_3$}}}%
    \put(0.1938974,0.57493167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2u_1$}}}%
    \put(0.36549724,0.6178659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_3v_4$}}}%
    \put(0.58729942,0.34621305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_6$}}}%
    \put(0.02836164,0.82421119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10849753\unitlength}\raggedright $\Psi_t^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{T48window.pdf}}%
    \put(0.02854789,0.52186142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.14361703,0.52186142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.44993503,0.52186142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.605074,0.52186142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.78920377,0.52186142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.02848558,0.61434397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.47906479,0.60801485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.62656689,0.60801485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{T48window.pdf}}%
    \put(0.94348316,0.52186142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.91538537,0.60801485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6$}}}%
    \put(0.02790679,0.70758245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_3$}}}%
    \put(0.46667385,0.70547255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_5$}}}%
    \put(0.66209702,0.70547255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5v_6$}}}%
    \put(0.88645317,0.70547255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6v_7$}}}%
    \put(0.48695866,0.79975188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{T48window.pdf}}%
    \put(0.16900928,0.27139396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2u_1v_3$}}}%
    \put(0.2949085,0.02360762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.33411516,0.08957896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_3$}}}%
    \put(0.1938974,0.14094152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2u_1$}}}%
    \put(0.36549724,0.18387582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_3v_4$}}}%
    \put(0.02836164,0.39022113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10849753\unitlength}\raggedright $\Psi_t^{(2)}$\end{minipage}}}%
    \put(0.02854789,0.08787128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.14361703,0.08787128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.45957927,0.08787128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.605074,0.08787128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.02848558,0.18035382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.49835328,0.1740247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{T48window.pdf}}%
    \put(0.94348316,0.08787128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.91538537,0.1740247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6$}}}%
    \put(0.02790679,0.27359231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_3$}}}%
    \put(0.44256325,0.27148234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_5$}}}%
    \put(0.66337641,0.22109602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_6$}}}%
    \put(0.88645317,0.27148234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6v_7$}}}%
    \put(0.48695866,0.36576173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{T48window.pdf}}%
    \put(0.71976035,0.27456999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5v_6$}}}%
  \end{picture}%
\endgroup%


==> Xi2T48window.pdf_tex <==
%% Creator: Inkscape 1.0rc1 (09960d6, 2020-04-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Xi2T48window.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.10514138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24408575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Xi2T48window.pdf}}%
    \put(0.43099652,0.0239188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0.37557857,0.08364131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3u_1$\end{tabular}}}}%
    \put(0.46377761,0.08305757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1v_4$\end{tabular}}}}%
    \put(0.55840788,0.20800789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1v_4v_5$\end{tabular}}}}%
    \put(0.0247692,0.79738243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Psi_t^{(1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Xi2T48window.pdf}}%
    \put(0.02611875,0.95691213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.19509681,0.95691213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0.41089997,0.95691213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3$\end{tabular}}}}%
    \put(0.60561333,0.95691213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4$\end{tabular}}}}%
    \put(0.79069116,0.95691213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5$\end{tabular}}}}%
    \put(0.02605611,1.04987086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_2$\end{tabular}}}}%
    \put(0.24022462,1.04350912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2v_3$\end{tabular}}}}%
    \put(0.44017972,1.04350912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3v_4$\end{tabular}}}}%
    \put(0.62721689,1.04350912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4v_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Xi2T48window.pdf}}%
    \put(0.94576491,0.95691213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_6$\end{tabular}}}}%
    \put(0.91752246,1.04350912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5v_6$\end{tabular}}}}%
    \put(0.02547435,1.14358926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_2v_3$\end{tabular}}}}%
    \put(0.27746895,1.14146869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2v_3v_4$\end{tabular}}}}%
    \put(0.46650057,1.14146869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3v_4v_5$\end{tabular}}}}%
    \put(0.66292995,1.14146869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4v_5v_6$\end{tabular}}}}%
    \put(0.88844128,1.14146869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5v_6v_7$\end{tabular}}}}%
    \put(0.48688982,1.23623336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Xi2T48window.pdf}}%
    \put(0.02611875,0.52068749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.35273657,0.52068749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3$\end{tabular}}}}%
    \put(0.62984801,0.52068749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4$\end{tabular}}}}%
    \put(0.79069116,0.52068749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5$\end{tabular}}}}%
    \put(0.02605611,0.61364622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_2$\end{tabular}}}}%
    \put(0.27304457,0.61042341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1$\end{tabular}}}}%
    \put(0.41109802,0.60728448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3v_4$\end{tabular}}}}%
    \put(0.66599235,0.60728448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4v_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Xi2T48window.pdf}}%
    \put(0.78665501,0.60728448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5v_6$\end{tabular}}}}%
    \put(0.02547435,0.70736463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_2v_3$\end{tabular}}}}%
    \put(0.32109149,0.70524406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2v_3v_4$\end{tabular}}}}%
    \put(0.66292995,0.70524406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4v_5v_6$\end{tabular}}}}%
    \put(0.88844128,0.70524406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5v_6v_7$\end{tabular}}}}%
    \put(0.48688982,0.80000873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Xi2T48window.pdf}}%
    \put(0.53304764,0.55473714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Xi2T48window.pdf}}%
    \put(0.0247692,0.36115756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Psi_t^{(2)}$\end{tabular}}}}%
    \put(0.02611875,0.08446287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.25579774,0.08446287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3$\end{tabular}}}}%
    \put(0.62984801,0.08446287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4$\end{tabular}}}}%
    \put(0.79069116,0.08446287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5$\end{tabular}}}}%
    \put(0.02605611,0.1774216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_2$\end{tabular}}}}%
    \put(0.66599235,0.17105986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4v_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Xi2T48window.pdf}}%
    \put(0.78665501,0.17105986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5v_6$\end{tabular}}}}%
    \put(0.02547435,0.27114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_2v_3$\end{tabular}}}}%
    \put(0.32109149,0.26901943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2v_3v_4$\end{tabular}}}}%
    \put(0.61446058,0.26901943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4v_5v_6$\end{tabular}}}}%
    \put(0.88844128,0.26901943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_5v_6v_7$\end{tabular}}}}%
    \put(0.48688982,0.3637841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Xi2T48window.pdf}}%
    \put(0.14497927,0.62715909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_3$\end{tabular}}}}%
    \put(0.14497927,0.18124056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1v_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Xi2T48window.pdf}}%
    \put(0.2807361,0.17018946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1$\end{tabular}}}}%
    \put(0.50562014,0.12215052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Xi2T48window.pdf}}%
  \end{picture}%
\endgroup%


==> Xi3T48windownew.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Xi3T48windownew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.6117793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.71140617)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Xi3T48windownew.pdf}}%
    \put(0.02856451,1.42307206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.19677485,1.42307206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.41159754,1.42307206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.60542626,1.42307206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.78966322,1.42307206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.02850216,1.51560844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.24169763,1.50927561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3$}}}%
    \put(0.44074426,1.50927561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.62693166,1.50927561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Xi3T48windownew.pdf}}%
    \put(0.94403243,1.42307206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.91591828,1.50927561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6$}}}%
    \put(0.02792303,1.60890105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_3$}}}%
    \put(0.27877274,1.60679011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3v_4$}}}%
    \put(0.46694554,1.60679011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_5$}}}%
    \put(0.66248247,1.60679011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5v_6$}}}%
    \put(0.88696924,1.60679011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6v_7$}}}%
    \put(0.48724215,1.70112423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Xi3T48windownew.pdf}}%
    \put(0.03692554,1.24594156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_t^{(1)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Xi3T48windownew.pdf}}%
    \put(0.02856449,0.97917957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.41159753,0.97917957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.60542624,0.97917957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.78966321,0.97917957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.02850214,1.07171583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.15789263,1.13925556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_3$}}}%
    \put(0.44074425,1.06538302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.62693165,1.06538302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Xi3T48windownew.pdf}}%
    \put(0.78564553,1.06538302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6$}}}%
    \put(0.02792302,1.16500847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_3$}}}%
    \put(0.34632166,1.1580726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3v_4$}}}%
    \put(0.49589509,1.1580726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_5$}}}%
    \put(0.66248246,1.16289753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5v_6$}}}%
    \put(0.88696929,1.16289753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6v_7$}}}%
    \put(0.48634489,1.25498862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Xi3T48windownew.pdf}}%
    \put(0.19814618,1.24490996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_3v_4$}}}%
    \put(0.16817858,0.78881269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03692554,0.78757429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_t^{(2)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Xi3T48windownew.pdf}}%
    \put(0.02856449,0.5208123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.60542624,0.5208123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.78966321,0.5208123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.02850214,0.61334855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.2086781,0.69415128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_4$}}}%
    \put(0.44074425,0.60701575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.62693165,0.60701575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Xi3T48windownew.pdf}}%
    \put(0.78564553,0.60701575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6$}}}%
    \put(0.01827316,0.70664119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_3$}}}%
    \put(0.36079645,0.69970533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3v_4$}}}%
    \put(0.49589509,0.69970533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_5$}}}%
    \put(0.66248246,0.70453026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4v_5v_6$}}}%
    \put(0.88696929,0.70453026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6v_7$}}}%
    \put(0.48634489,0.79662134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Xi3T48windownew.pdf}}%
    \put(0.2512203,0.78654269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_3v_4$}}}%
    \put(0.14024724,0.77689283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Xi3T48windownew.pdf}}%
    \put(0.03692554,0.35333159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_t^{(3)}$}}}%
    \put(0.02856449,0.08656961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.46067859,0.08656961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.90546096,0.08656961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.02850214,0.17910586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2$}}}%
    \put(0.29323597,0.17434406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_4$}}}%
    \put(0.44074425,0.17277306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4$}}}%
    \put(0.58497682,0.10648549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4u_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Xi3T48windownew.pdf}}%
    \put(0.89661849,0.17277306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6$}}}%
    \put(0.01827316,0.2723985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_3$}}}%
    \put(0.34632166,0.26546264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2v_3v_4$}}}%
    \put(0.49589509,0.26546264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3v_4v_5$}}}%
    \put(0.88696929,0.27028756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5v_6v_7$}}}%
    \put(0.48634489,0.36237865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Xi3T48windownew.pdf}}%
    \put(0.14024724,0.34265014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1v_2v_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Xi3T48windownew.pdf}}%
    \put(0.24086085,0.08656961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Xi3T48windownew.pdf}}%
    \put(0.66514532,0.03371289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.69594991,0.10648549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_5$}}}%
    \put(0.61392633,0.1885092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4u_1v_5$}}}%
    \put(0.73454928,0.1885092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1v_5v_6$}}}%
  \end{picture}%
\endgroup%

